Three-edge-coloring apex cubic graphs

A graph $G$ is \emph{apex} if $G$ has a vertex $v$ such that $G-v$ is planar. We prove that every $2$-connected apex cubic graph is three-edge-colorable. This result gives the final piece of the proof for the well-known Tutte's three-edge-coloring conjecture from 1966 \cite{tutte}. The proof, as well as the result, generalizes that of the Four Color Theorem, which requires computer checks. As in the previous proof of the Four Color Theorem, the proof is constructive. More precisely, given a $2$-connected apex cubic graph $G$ on $n$ vertices, our reducibility and discharging procedure yields a three-edge-coloring of $G$ in $O(n^2)$ time. As an additional reproducibility check for our computer checks, independent implementations reconstructed from the detailed pseudocode (given in the appendix) using generative AI systems reproduced the required computational results. These reconstructions are not part of the mathematical justification of the theorem, but provide additional evidence for the reproducibility of the computations.

==> tikz/rules-RSST.tex <==

\documentclass[../apex_main.tex]{subfiles}

\begin{document}

\tikzset{deg1/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure}[htbp]
\scalebox{0.9}{%
\begin{tabular}{ccccccc}
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg5] at (0.0, 0.0) (v0) {};
    \node [deg5] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \draw [->>-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.4500000000000001, 0.7794228634059948) (v2) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v1/v2}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg6] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.4500000000000001, 0.7794228634059948) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (-0.44999999999999984, 0.7794228634059949) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [deg6] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.4500000000000001, 0.7794228634059948) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg6] at (-0.44999999999999984, 0.7794228634059949) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (-5.551115123125783e-17, 1.5588457268119895) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v4, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [deg6] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.4500000000000001, 0.7794228634059948) (v2) {};
    \node [deg6] at (-0.44999999999999984, 0.7794228634059949) (v3) {};
    \node [deg6] at (-5.551115123125783e-17, 1.5588457268119895) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (0.8999999999999999, 1.5588457268119895) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v5, v2/v4, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 5)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.4500000000000001, 0.7794228634059948) (v2) {};
    \node [deg6] at (-0.44999999999999984, 0.7794228634059949) (v3) {};
    \node [deg6] at (0.29371664009976267, 1.665749841116982) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (1.2957233587073176, 1.0872409923990967) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v5, v2/v5, v2/v4, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 6)
\begin{tikzpicture} []
    \node [deg6] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (-0.44999999999999984, 0.7794228634059949) (v2) {};
    \node [deg6] at (0.4500000000000001, 0.7794228634059948) (v3) {};
    \node [deg6] at (-5.551115123125783e-17, 1.5588457268119895) (v4) {};
    \node [deg6] at (0.8999999999999999, 1.5588457268119895) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg5] at (1.35, 0.7794228634059948) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v1/v3, v1/v6, v2/v3, v2/v4, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v3) {};
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v4) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v5, v0/v3, v1/v2, v1/v4, v2/v3, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (0.5611408216728605, 1.4846390646328314) (v4) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v5) {};
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v6) {};
    \node [left = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v6, v0/v5, v0/v1, v1/v2, v1/v5, v2/v3, v2/v4, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v3) {};
    \node [deg5] at (0.56114082167286, -1.4846390646328316) (v4) {};
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v5) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v6) {};
    \node [deg5] at (0.5611408216728605, 1.4846390646328314) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v5, v0/v6, v0/v3, v1/v2, v1/v5, v2/v3, v2/v4, v3/v4, v5/v7, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 5)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg8] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (0.754795608185546, 1.4742849311212725) (v4) {};
    \node [deg5] at (1.0737867867424147, 0.7614096622335433) (v5) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v6) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v1, v0/v2, v0/v3, v0/v7, v1/v6, v1/v5, v1/v2, v2/v5, v2/v4, v2/v3, v3/v4, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 6)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (0.30319593583683485, 1.4408124657820967) (v4) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v1, v0/v2, v0/v3, v1/v5, v1/v2, v2/v4, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg6] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v5) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v6) {};
    \node [deg7] at (-0.20026884056068314, -0.8774351209636413) (v7) {};
    \node [below = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v7, v1/v6, v1/v2, v2/v3, v3/v4, v4/v5, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg6] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v5) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v6) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v7, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v5) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v6) {};
    \node [deg7] at (-0.8108719811121773, -0.3904953652058022) (v7) {};
    \node [left = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg6] at (0.30319593583683485, 1.4408124657820967) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v1, v0/v2, v0/v3, v0/v4, v0/v7, v0/v5, v1/v6, v1/v2, v2/v8, v2/v3, v3/v8, v3/v4, v4/v7, v5/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v3) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v4) {};
    \node [deg5] at (0.9716628866661935, -1.3106386677394388) (v5) {};
    \node [deg5] at (1.174420480507537, -0.7311907554577427) (v6) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v7, v0/v4, v0/v3, v0/v2, v1/v7, v1/v2, v1/v6, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg8] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v3) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v4) {};
    \node [deg5] at (0.56114082167286, -1.4846390646328316) (v5) {};
    \node [deg5] at (1.322550483906403, -0.8774351209636416) (v6) {};
    \node [deg6] at (-0.8108719811121772, 0.3904953652058024) (v7) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v8) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v9, v0/v8, v0/v7, v0/v4, v0/v3, v1/v2, v1/v6, v1/v9, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v4/v7, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 5)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v5) {};
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v6) {};
    \node [deg6] at (0.5611408216728601, -0.703648334221227) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v7, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 6)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v5) {};
    \node [deg5] at (1.1744204805075373, 0.7311907554577426) (v6) {};
    \node [deg6] at (0.5611408216728601, -0.703648334221227) (v7) {};
    \node [below = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v7, v1/v6, v1/v2, v2/v6, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (1.1744204805075373, 0.7311907554577426) (v3) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v4) {};
    \node [deg6] at (-0.8108719811121772, 0.3904953652058024) (v5) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v6) {};
    \node [deg6] at (0.5611408216728601, -0.703648334221227) (v7) {};
    \node [below = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v1, v0/v2, v0/v4, v0/v5, v0/v6, v1/v7, v1/v3, v1/v2, v2/v3, v2/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v3) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v4) {};
    \node [deg5] at (0.16057124038403708, -1.3740888845573092) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v2, v1/v3, v2/v4, v2/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg5] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (1.1744204805075373, 0.7311907554577426) (v5) {};
    \node [deg6] at (-0.8108719811121773, -0.3904953652058022) (v6) {};
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v7) {};
    \node [deg7] at (0.5611408216728601, -0.703648334221227) (v8) {};
    \node [right = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v0/v7, v1/v8, v1/v5, v1/v2, v2/v5, v2/v3, v3/v4, v4/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg5] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg7] at (0.5611408216728601, -0.703648334221227) (v4) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v5) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v6) {};
    \node [deg5] at (0.7689131320083767, -1.4564943928857415) (v7) {};
    \node [deg6] at (0.16057124038403708, -1.3740888845573092) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v3, v0/v6, v0/v5, v1/v4, v1/v2, v2/v3, v4/v5, v4/v8, v4/v7, v5/v6, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v2) {};
    \node [deg6] at (-0.20026884056068292, 0.8774351209636413) (v3) {};
    \node [deg6] at (-0.8108719811121772, 0.3904953652058024) (v4) {};
    \node [deg5] at (-0.8108719811121773, -0.3904953652058022) (v5) {};
    \node [deg5] at (-0.20026884056068314, -0.8774351209636413) (v6) {};
    \node [deg5] at (1.3372208462963133, 0.6162051162491518) (v7) {};
    \node [deg7] at (0.5611408216728601, -0.703648334221227) (v8) {};
    \node [below = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v8, v0/v1, v1/v2, v1/v8, v1/v7, v2/v3, v2/v7, v3/v4, v4/v5, v5/v6, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 5)
\begin{tikzpicture} []
    \node [deg7] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg7] at (0.5611408216728601, -0.703648334221227) (v2) {};
    \node [deg6] at (0.5611408216728603, 0.7036483342212269) (v3) {};
    \node [deg6] at (1.1744204805075373, 0.7311907554577426) (v4) {};
    \node [deg5] at (1.6181426667187135, 0.3069489065414417) (v5) {};
    \node [deg6] at (1.6181426667187133, -0.306948906541442) (v6) {};
    \node [below = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \node [deg6] at (-0.20026884056068314, -0.8774351209636413) (v7) {};
    \node [left = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (0.16057124038403708, -1.3740888845573092) (v8) {};
    \node [deg7] at (-0.20026884056068292, 0.8774351209636413) (v9) {};
    \node [left = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v9, v0/v7, v1/v2, v1/v6, v1/v5, v1/v4, v1/v3, v2/v7, v2/v8, v3/v4, v3/v9, v4/v5, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 6)
\begin{tikzpicture} []
    \node [deg8] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.6363961030678928, 0.6363961030678927) (v2) {};
    \node [deg5] at (5.5109105961630896e-17, 0.9) (v3) {};
    \node [deg5] at (-0.6363961030678927, 0.6363961030678928) (v4) {};
    \node [deg5] at (0.6363961030678926, -0.636396103067893) (v5) {};
    \node [deg5] at (-1.6532731788489269e-16, -0.9) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v5, v1/v2, v2/v3, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 0)
\begin{tikzpicture} []
    \node [deg8] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.6363961030678928, 0.6363961030678927) (v2) {};
    \node [deg5] at (5.5109105961630896e-17, 0.9) (v3) {};
    \node [deg5] at (-0.6363961030678927, 0.6363961030678928) (v4) {};
    \node [deg5] at (-0.9, 1.1021821192326179e-16) (v5) {};
    \node [deg5] at (0.7263064833220598, 1.3193332436601612) (v6) {};
    \node [deg5] at (0.6363961030678926, -0.636396103067893) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v7, v1/v2, v2/v6, v2/v3, v3/v6, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 1)
\begin{tikzpicture} []
    \node [deg8] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.6363961030678928, 0.6363961030678927) (v2) {};
    \node [deg5] at (5.5109105961630896e-17, 0.9) (v3) {};
    \node [deg5] at (0.6363961030678926, -0.636396103067893) (v4) {};
    \node [deg5] at (-0.636396103067893, -0.6363961030678927) (v5) {};
    \node [deg5] at (0.7263064833220592, -1.3193332436601617) (v6) {};
    \node [deg6] at (-1.6532731788489269e-16, -0.9) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v3, v0/v5, v0/v7, v1/v4, v1/v2, v2/v3, v4/v7, v4/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 2)
\begin{tikzpicture} []
    \node [deg8] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.6363961030678926, -0.636396103067893) (v2) {};
    \node [deg5] at (-1.6532731788489269e-16, -0.9) (v3) {};
    \node [deg5] at (0.4193332436601614, -1.4464857228137262) (v4) {};
    \node [deg5] at (0.6363961030678928, 0.6363961030678927) (v5) {};
    \node [deg5] at (5.5109105961630896e-17, 0.9) (v6) {};
    \node [deg6] at (-0.636396103067893, -0.6363961030678927) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg6] at (-0.6363961030678927, 0.6363961030678928) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg5] at (0.41933324366016156, 1.4464857228137262) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v8, v0/v7, v0/v3, v0/v2, v0/v1, v0/v5, v1/v2, v1/v5, v2/v3, v2/v4, v3/v7, v3/v4, v5/v9, v5/v6, v6/v8, v6/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 3)
\begin{tikzpicture} []
    \node [deg8] at (0.0, 0.0) (v0) {};
    \node [deg7] at (0.9, 0.0) (v1) {};
    \node [deg6] at (0.6363961030678928, 0.6363961030678927) (v2) {};
    \node [deg5] at (5.5109105961630896e-17, 0.9) (v3) {};
    \node [deg5] at (-0.6363961030678927, 0.6363961030678928) (v4) {};
    \node [deg5] at (-0.9, 1.1021821192326179e-16) (v5) {};
    \node [deg5] at (-0.636396103067893, -0.6363961030678927) (v6) {};
    \node [deg6] at (-1.6532731788489269e-16, -0.9) (v7) {};
    \node [deg7] at (0.6363961030678926, -0.636396103067893) (v8) {};
    \node [below = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg5] at (1.1636038969321072, 0.6363961030678931) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v8, v1/v9, v1/v2, v2/v9, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw [double] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\end{tabular}
}
\caption{The rules used in \cite{RSST} (also in \cite{doublecross}).}
\label{fig:rules-RSST}
\end{figure}
\end{document}

